Parameter Critic: a Model Free Variance Reduction Method Through Imperishable Samples

We consider the problem of finding a policy that maximizes an expected reward throughout the trajectory of an agent that interacts with an unknown environment. Frequently denoted Reinforcement Learning, this framework suffers from the need of large amount of samples in each step of the learning process. To this end, we introduce parameter critic, a formulation that allows samples to keep their validity even when the parameters of the policy change. In particular, we propose the use of a function approximator to directly learn the relationship between the parameters and the expected cumulative reward. Through convergence analysis, we demonstrate the parameter critic outperforms gradient-free parameter space exploration techniques as it is robust to noise. Empirically, we show that our method solves the cartpole problem which corroborates our claim as the agent can successfully learn an optimal policy while learning the relationship between the parameters and the cumulative reward.

==> figures/Critic.tex <==
\begin{tikzpicture}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	% y tick label style={
	   % 	/pgf/number format/.cd,
	   % 	fixed,
	   % 	fixed zerofill,
	   % 	precision=1
	  	% },				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
		ylabel={\footnotesize Mean Square Error },
		ylabel near ticks,
		width=\columnwidth, 
		height=0.45\columnwidth, 
		xmin=0,xmax=100000,ymin=0,ymax=2000,
		grid=both,
		legend style={at={(0.18,0.9)},anchor=north,font=\tiny}
	]

	\addplot [color=black,solid,thick,mark=none,blue]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/rewards_critic_34_22.dat};	
	

\end{axis}
\end{tikzpicture}





==> figures/Reward.tex <==
\begin{tikzpicture}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	% y tick label style={
	   % 	/pgf/number format/.cd,
	   % 	fixed,
	   % 	fixed zerofill,
	   % 	precision=1
	  	% },				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
		ylabel={\footnotesize Average Reward },
		ylabel near ticks,
		width=\columnwidth, 
		height=0.45\columnwidth, 
		xmin=0,xmax=100000,ymin=-202,ymax=202,
		grid=both,
		legend style={at={(0.18,0.9)},anchor=north,font=\tiny}
	]
	%Reward
	\addplot [name path=upperStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/rewards_actor_64_32.dat};
	\addplot [color=red,solid,thick,mark=none,red]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/rewards_actor_54_22.dat};
	\addplot [color=blue,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/rewards_actor_34_22.dat};	
		
	\addplot [name path=lowerStd,draw=none] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/rewards_actor_64_32.dat};
	\addplot [fill=gray,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=black,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/rewards_actor_64_32.dat};

	
	\addplot [name path=upperStd,draw=none,red] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/rewards_actor_54_22.dat};
	\addplot [name path=lowerStd,draw=none,red] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/rewards_actor_54_22.dat};
	\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=red,solid,thick,mark=none,red]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/rewards_actor_54_22.dat};
		
		
	\addplot [name path=upperStd,draw=none,blue] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/rewards_actor_34_22.dat};
	\addplot [name path=lowerStd,draw=none,blue] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/rewards_actor_34_22.dat};
	\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=blue,solid,thick,mark=none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/rewards_actor_34_22.dat};	
	
	\addlegendentry{$2433$ parameters}
	\addlegendentry{$1503$ parameters}
	\addlegendentry{$963$ parameters}

\end{axis}
\end{tikzpicture}





==> figures/sketch.tex <==
\begin{tikzpicture}[scale=1.1,domain=-0.1:10]    

    \coordinate (cl) at (1,0); %Left Center
    \coordinate (cr) at (5,0); %Right Center
    \def \rl {1.2} %left Radius
    \def \rr {0.6} %right radius
    \def \bigr {1.5} %big radius

    %LEFT 
    \fill[draw=black!50,thick, fill=gray!50] (cl) circle (\bigr);
    \node [left] at ($ (cl) + (0.2,1.2) $) {$\hat{J}(\theta)$};
    % \draw[draw=red!50,thick, fill=red!50] ($ (cl) + (0.3,0) $) ellipse (0.9cm and 0.5cm);
    \fill[fill=red] ($ (cl) + (0.5,0.5) $) circle (0.05); 
    \node [left,red] at ($ (cl) + (1.2,0.2) $) {$F(\theta,\omega_0)$};
    \draw[draw=black!50,dashed] (cl) circle (\rl cm);
    \node [left,blue] at (cl) {$J(\theta)$};
    \fill[fill=blue] (cl) circle (0.05); 
    \draw[dashed] (cl) -- ($(cl)+(1.41/2*\rl,-1.41/2*\rl)$) ; %left intersection
    \node [right] at ($(cl)+(1.41/2*\rl*0.5,-1.41/2*\rl*0.5)$) {$\varepsilon_0$};

    %RIGHT
    \fill[draw=black!50,thick, fill=gray!50] (cr) circle (\bigr);
    \node [left] at ($ (cr) + (0.2,1.2) $) {$\hat{J}(\theta)$};
    % \draw[draw=red!50,thick, fill=red!50] ($ (cr) + (0.3,0) $) ellipse (0.5cm and 0.4cm);
    \fill[fill=red] ($ (cr) + (0,-0.4) $) circle (0.05); 
    \node [red] at ($ (cr) + (0,-0.8) $) {$F(\theta,\omega_T)$};
    \draw[draw=black!50,dashed] (cr) circle (\rr cm);
    \node [left,blue] at (cr) {$J(\theta)$};
    \fill[fill=blue] (cr) circle (0.05); 
    \draw[dashed] (cr) -- ($(cr)+(1.41/2*\rr,-1.41/2*\rr)$); %left intersection
    \node [right] at ($(cr)+(1.41/2*\rr*0.5,-1.41/2*\rr*0.5)$) {$\varepsilon_T$};

    %Arch
    \draw[dashed,->] ($(cl)+(1.41/2*\bigr,1.41/2*\bigr)$) arc (130:53:\bigr);
    \node [] at (3,2) {Iterations};


        % \node [below] at (0,-1) {Goal};

        % \fill[rounded corners,draw=black,fill=black!75] (4,2) -- (5.73,3) -- (5.23,3.86) -- (3.5,2.86) --  cycle;
    % \draw[dashed] (3.75,2.43) --(2.23,0.64) ; %left intersection
    % \draw[dashed] (3.75,2.43) --(3.99,0.1) ;%right intersection
    %Arcs
    % the z line y0=0.578*x0+0.312
    
% 	\draw[dashed,->] (0.5,0.601) arc (-150:-140:3.72);

% 	\draw[dashed,->] (1.5,1.165) arc (-150:-137:2.57);
% 	\draw[dashed,->] (3,2.01) arc (-150:-114:1.05);
% 	\draw[dashed,<->] (2.6,1.07) arc (-130:-98:2.69);
% 	\node [below] at (3,-1.1) {Obstacle};
% 	\node [below] at (0.6,0.3) {$\dot \psi$};	
% 	\node [below] at (1.5,1.165) {$\phi_g$};		
% 	\node [below] at (3,2.01) {$\phi_o$};	
% 	\node [below] at (3.35,0.65) {$\phi_{obs}$};				
	
    % \draw[red,->] (3.75,2.43) -- (0,-1) node[right] {$d_g$};
    % \draw[red,->] (3.75,2.43) -- (3.3,0.96) node[right] {$d_o$};
    % \draw[dashed,->] (3.75,2.43) -- (0,0.312) node[left] {$\dot z$};	
	
\end{tikzpicture}

==> figures/toy_example1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	% y tick label style={
	   % 	/pgf/number format/.cd,
	   % 	fixed,
	   % 	fixed zerofill,
	   % 	precision=1
	  	% },				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
% 		ylabel={\footnotesize $\log \|\theta\|^2$ },
% 		ylabel near ticks,
		width=.75\columnwidth, 
		height=0.5\columnwidth, 
		xmin=0,xmax=1500,ymin=-6,ymax=8,
		grid=both,
		legend style={at={(0.18,0.9)},anchor=north,font=\tiny}
	]
	%Reward


		\addplot [name path=upperStd,draw=none, red] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/with_critic1p.dat};
	\addplot [name path=lowerStd,draw=none,red] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/with_critic1p.dat};
	\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=red,solid,thick, mark = none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/with_critic1p.dat};

		\addplot [name path=upperStd,draw=none, blue] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/without_critic1p.dat};
	\addplot [name path=lowerStd,draw=none, blue] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/without_critic1p.dat};
	\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=blue,solid,thick, mark = none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/without_critic1p.dat};



\end{axis}
\end{tikzpicture}





==> figures/toy_examplep01.tex <==
\begin{tikzpicture}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	% y tick label style={
	   % 	/pgf/number format/.cd,
	   % 	fixed,
	   % 	fixed zerofill,
	   % 	precision=1
	  	% },				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
		ylabel={\footnotesize $\log \|\theta\|^2$ },
		ylabel near ticks,
		width=.75\columnwidth, 
		height=0.5\columnwidth, 
		xmin=0,xmax=1500,ymin=-6,ymax=8,
		grid=both,
		legend style={at={(0.18,0.9)},anchor=north,font=\tiny}
	]
	%Reward


		\addplot [name path=upperStd,draw=none, red] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/with_criticp01.dat};
	\addplot [name path=lowerStd,draw=none,red] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/with_criticp01.dat};
	\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=red,solid,thick, mark = none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/with_criticp01.dat};

		\addplot [name path=upperStd,draw=none, blue] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/without_criticp01.dat};
	\addplot [name path=lowerStd,draw=none, blue] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/without_criticp01.dat};
	\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=blue,solid,thick, mark = none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/without_criticp01.dat};



\end{axis}
\end{tikzpicture}





==> figures/toy_examplep1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		tick scale binop=\times,
		title style={yshift=-1ex},
		%xlabel near ticks,
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},		 				
		ylabel near ticks,
		minor tick num=1,
		%ytick={0,0.05,0.1,0.15,0.2,0.25},
	  	% y tick label style={
	   % 	/pgf/number format/.cd,
	   % 	fixed,
	   % 	fixed zerofill,
	   % 	precision=1
	  	% },				
		%title={\footnotesize Constraints},
		xlabel={\footnotesize Iteration ($k$)},
		%ylabel={\footnotesize $\theta$ (log scale)},
		%ylabel near ticks,
		width=.75\columnwidth, 
		height=0.5\columnwidth, 
		xmin=0,xmax=1500,ymin=-6,ymax=8,
		grid=both,
		legend style={at={(0.18,0.9)},anchor=north,font=\tiny}
	]
	%Reward


		\addplot [name path=upperStd,draw=none, red] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/with_criticp1.dat};
	\addplot [name path=lowerStd,draw=none,red] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/with_criticp1.dat};
	\addplot [fill=red,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=red,solid,thick, mark = none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/with_criticp1.dat};

		\addplot [name path=upperStd,draw=none, blue] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}+\thisrow{std}] {figures/without_criticp1.dat};
	\addplot [name path=lowerStd,draw=none, blue] 
		table[col sep=comma, x index=0,y expr=\thisrow{mean}-\thisrow{std}] {figures/without_criticp1.dat};
	\addplot [fill=blue,opacity=0.2] fill between[of=upperStd and lowerStd];
	\addplot [color=blue,solid,thick, mark = none]
		table[x index=0,y expr=\thisrow{mean}, col sep=comma]{figures/without_criticp1.dat};



\end{axis}
\end{tikzpicture}




